Perfectly Parallel Fairness Certification of Neural Networks

Recently, there is growing concern that machine-learning models, which currently assist or even automate decision making, reproduce, and in the worst case reinforce, bias of the training data. The development of tools and techniques for certifying fairness of these models or describing their biased behavior is, therefore, critical. In this paper, we propose a perfectly parallel static analysis for certifying causal fairness of feed-forward neural networks used for classification of tabular data. When certification succeeds, our approach provides definite guarantees, otherwise, it describes and quantifies the biased behavior. We design the analysis to be sound, in practice also exact, and configurable in terms of scalability and precision, thereby enabling pay-as-you-go certification. We implement our approach in an open-source tool and demonstrate its effectiveness on models trained with popular datasets.

==> censusF1.tex <==
%!TEX root = paper.tex
\begin{tikzpicture}[scale=0.75]
\begin{semilogyaxis}[xlabel={Analyzed Input 
Space}, 
xtick={0,10,20,30,40,50,60,70,80,90,100}, 
%xticklabel=\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult},
%x tick label style={/pgf/number 
%format/.cd,fixed,precision=2},
ylabel={Analysis Time}, 
%ytick={1,10,100,1000,10000}, 
%ymin=1, ymax=50000,
%yticklabel=\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult},
%y tick label style={/pgf/number 
%format/.cd,fixed,precision=2}
%log ticks with fixed point,
log number format basis/.code 2 
args={$\pgfmathparse{#1^(#2)}\mathsf{\pgfmathprintnumber{\pgfmathresult}}$s},
]
\addplot[scatter,only marks,  
point 
meta=explicit 
symbolic,scatter/classes={
%nosym45={mark=*,purple!50!black,mark 
%size=1.25pt},
%nosym40={mark=*,red,mark 
%	size=1.25pt},
%nosym20={mark=*,orange,mark 
%	size=1.25pt},
%nosym12={mark=*,yellow!70!orange,mark 
%	size=1.25pt},
%nosym10={mark=*,green!70!black,mark 
%	size=1.25pt},
%sym45={mark=star,purple!50!black,mark 
%	size=1.5pt},
%sym40={mark=star,red,mark 
%	size=1.5pt},
%sym20={mark=star,orange,mark 
%	size=1.5pt},
%sym12={mark=star,yellow!70!orange,mark 
%	size=1.5pt},
%sym10={mark=star,green!70!black,mark 
%	size=1.5pt}
nosym45={mark=pentagon,purple!50!black,mark 
	size=1.5pt},
nosym40={mark=square,red,mark 
	size=1.25pt},
nosym20={mark=diamond,orange,mark 
	size=1.5pt},
nosym12={mark=triangle,yellow!70!orange,mark 
	size=1.5pt},
nosym10={mark=o,green!70!black,mark 
	size=1.25pt},
%
sym45={mark=pentagon*,purple!50!black,mark 
	size=1.5pt},
sym40={mark=square*,red,mark 
	size=1.25pt},
sym20={mark=diamond*,orange,mark 
	size=1.5pt},
sym12={mark=triangle*,yellow!70!orange,mark 
	size=1.5pt},
sym10={mark=*,green!70!black,mark 
	size=1.25pt},
%
deep45={mark=10-pointed 
star,purple!50!black,mark 
	size=1.5pt},
deep40={mark=halfsquare*,red,mark 
	size=1.25pt},
deep20={mark=halfdiamond*,orange,mark 
	size=1.5pt},
deep12={mark=Mercedes 
star,yellow!70!orange,mark 
	size=1.5pt},
deep10={mark=oplus,green!70!black,mark 
	size=1.25pt}
%
%A={mark=square*,red},
%B={mark=triangle*,green},
%C={mark=x,blue},
%D={mark=o,brown}}
}]
table[meta=label] {
x			y			label

%86.81	1682	
%99.51	3555	nosym10
%100.00	17757	nosym10
%100.00	3378	nosym10
%
%93.61	1017	
%99.93	2356	sym10
%100.00	12282	sym10
%100.00	3382	sym10
%
%93.13	4166	deep10
%99.83	5742	deep10
%100.00	25097	 deep10
%100.00	3397 deep10

88.26	2035	nosym10
99.51	4225	nosym10
100.00	13643	nosym10
100.00	3358	nosym10

95.14	1145	sym10
99.93	2348	sym10
100.00	6662	sym10
100.00	3368	sym10

93.99	1795	deep10
99.83	5064	deep10
100.00	28947	deep10
100.00	3403	deep10

%49.76	746		nosym12
%72.67	7377	nosym12
%98.68	5911	nosym12
%99.06	5142	nosym12
%
%72.22	1308	sym12
%98.54	1238	sym12
%98.78	2460	sym12
%99.06	4325	sym12
%
%60.59	600	 	deep12
%66.35	955		deep12
%70.87	8267		deep12
%80.76	10412	deep12

49.83	823		nosym12
72.74	7609	nosym12
98.68	6403	nosym12
99.06	4907	nosym12

72.29	1449	sym12
98.54	1246	sym12
98.79	5238	sym12
99.06	4435	sym12

60.52	632		deep12
66.46	944		deep12
70.87	8351	deep12
80.76	12131	deep12

%22.01	126		nosym20
%45.24	1290	nosym20
%64.17	10008	nosym20
%85.87	46800	nosym20
%
%44.06	866		sym20
%60.03	2542	sym20
%74.10	7705	sym20
%89.24	46800	sym20
%
%42.08	168	 deep20
%58.61	1299		deep20
%69.72	7383	deep20
%76.18	18302	deep20

38.92	126		nosym20
46.22	1251	nosym20
64.24	8691	nosym20
85.90	 48600	nosym20

51.01	928		sym20
61.60	2680	sym20
74.27	12380	sym20
89.27	 48600	sym20

49.62	182		deep20
59.20	1333	deep20
69.69	18367	deep20
76.25	16583	deep20

%0.00	65	nosym40
%0.00	65	nosym40
%0.14	838	nosym40
%0.63	6523	nosym40
%
%0.69	213	sym40
%3.19	2440	sym40
%9.48	9643	sym40
%19.62	44743	sym40
%
%0.80	532		deep40
%2.99	4905		deep40
%8.54	9493		deep40
%19.41	46800	deep40

0.35	99		nosym40
0.35	98		nosym40
0.42	877		nosym40
0.80	6523	nosym40

34.62	416		sym40
34.76	2633	sym40
35.56	10095	sym40
37.19	41541	sym40

26.39	611		deep40
26.74	4991	deep40
27.74	9782	deep40
30.56	 48600	deep40

%0.00	69		nosym45
%0.83	224		nosym45
%9.41	1369	nosym45
%18.68	5973	nosym45
%
%27.26	504		sym45
%39.65	1441	sym45
%47.47	3330	sym45
%49.62	12255	sym45
%
%11.42	114	 	deep45
%27.47	265	 	deep45
%37.36	1796	 deep45
%46.39	8029	deep45

1.74	98		nosym45
2.50	275		nosym45
9.83	1530	nosym45
18.68	6684	nosym45

41.98	614		sym45
45.00	2742	sym45
47.78	4445	sym45
49.62	12200	sym45

36.60	167		deep45
38.06	307		deep45
42.54	1501	deep45
48.68	7114	deep45
};
\draw[red] ({rel axis cs:0,0}|-{axis cs:0,46800}) -- 
({rel 
axis  
cs:1,0}|-{axis cs:1,46800});
\draw[green] ({rel axis cs:0,0}-|{axis cs:100,0}) -- ({rel 
axis cs:0,1}-|{axis cs:100,0});
\end{semilogyaxis}
\end{tikzpicture}


==> censusF2.tex <==
%!TEX root = paper.tex
\begin{tikzpicture}[scale=0.75]
\begin{semilogyaxis}[xlabel={Analyzed Input 
Space}, 
xtick={0,10,20,30,40,50,60,70,80,90,100}, 
%xticklabel=\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult},
%x tick label style={/pgf/number 
%format/.cd,fixed,precision=2},
ylabel={Analysis Time}, 
ytick={1000,10000}, 
%ymax=50000,
%yticklabel=\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult},
%y tick label style={/pgf/number 
%format/.cd,fixed,precision=2}
%log ticks with fixed point,
log number format basis/.code 2 
args={$\pgfmathparse{#1^(#2)}\mathsf{\pgfmathprintnumber{\pgfmathresult}}$s},
]
\addplot[scatter,only marks,  
point 
meta=explicit 
symbolic,scatter/classes={
	nomark={mark=none,mark size=1.25pt},
%nosym45={mark=*,purple!50!black,mark 
%size=1.25pt},
%nosym40={mark=*,red,mark 
%	size=1.25pt},
%nosym20={mark=*,orange,mark 
%	size=1.25pt},
%nosym12={mark=*,yellow!70!orange,mark 
%	size=1.25pt},
%nosym10={mark=*,green!70!black,mark 
%	size=1.25pt},
%sym45={mark=star,purple!50!black,mark 
%	size=1.5pt},
%sym40={mark=star,red,mark 
%	size=1.5pt},
%sym20={mark=star,orange,mark 
%	size=1.5pt},
%sym12={mark=star,yellow!70!orange,mark 
%	size=1.5pt},
%sym10={mark=star,green!70!black,mark 
%	size=1.5pt}
nosym45={mark=pentagon,purple!50!black,mark 
	size=1.5pt},
nosym40={mark=square,red,mark 
	size=1.25pt},
nosym20={mark=diamond,orange,mark 
	size=1.5pt},
nosym12={mark=triangle,yellow!70!orange,mark 
	size=1.5pt},
nosym10={mark=o,green!70!black,mark 
	size=1.25pt},
%
sym45={mark=pentagon*,purple!50!black,mark 
	size=1.5pt},
sym40={mark=square*,red,mark 
	size=1.25pt},
sym20={mark=diamond*,orange,mark 
	size=1.5pt},
sym12={mark=triangle*,yellow!70!orange,mark 
	size=1.5pt},
sym10={mark=*,green!70!black,mark 
	size=1.25pt},
%
deep45={mark=10-pointed 
star,purple!50!black,mark 
	size=1.5pt},
deep40={mark=halfsquare*,red,mark 
	size=1.25pt},
deep20={mark=halfdiamond*,orange,mark 
	size=1.5pt},
deep12={mark=Mercedes 
star,yellow!70!orange,mark 
	size=1.5pt},
deep10={mark=oplus,green!70!black,mark 
	size=1.25pt}
%
%A={mark=square*,red},
%B={mark=triangle*,green},
%C={mark=x,blue},
%D={mark=o,brown}}
}]
table[meta=label] {
x			y			label

%86.81	1682	
%99.51	3555	nosym10
%100.00	17757	nosym10
%100.00	3378	nosym10
%
%93.61	1017	
%99.93	2356	sym10
%100.00	12282	sym10
%100.00	3382	sym10
%
%93.13	4166	deep10
%99.83	5742	deep10
%100.00	25097	 deep10
%100.00	3397 deep10

100.00	3358	nosym10

100.00	3368	sym10

100.00	3403	deep10

%49.76	746		nosym12
%72.67	7377	nosym12
%98.68	5911	nosym12
%99.06	5142	nosym12
%
%72.22	1308	sym12
%98.54	1238	sym12
%98.78	2460	sym12
%99.06	4325	sym12
%
%60.59	600	 	deep12
%66.35	955		deep12
%70.87	8267		deep12
%80.76	10412	deep12

99.06	4907	nosym12

99.06	4435	sym12

80.76	12131	deep12

%22.01	126		nosym20
%45.24	1290	nosym20
%64.17	10008	nosym20
%85.87	46800	nosym20
%
%44.06	866		sym20
%60.03	2542	sym20
%74.10	7705	sym20
%89.24	46800	sym20
%
%42.08	168	 deep20
%58.61	1299		deep20
%69.72	7383	deep20
%76.18	18302	deep20

64.24	8691	nosym20

74.27	12380	sym20

76.25	16583	deep20

%0.00	65	nosym40
%0.00	65	nosym40
%0.14	838	nosym40
%0.63	6523	nosym40
%
%0.69	213	sym40
%3.19	2440	sym40
%9.48	9643	sym40
%19.62	44743	sym40
%
%0.80	532		deep40
%2.99	4905		deep40
%8.54	9493		deep40
%19.41	46800	deep40

0.80	6523	nosym40

37.19	41541	sym40

27.74	9782	deep40


%0.00	69		nosym45
%0.83	224		nosym45
%9.41	1369	nosym45
%18.68	5973	nosym45
%
%27.26	504		sym45
%39.65	1441	sym45
%47.47	3330	sym45
%49.62	12255	sym45
%
%11.42	114	 	deep45
%27.47	265	 	deep45
%37.36	1796	 deep45
%46.39	8029	deep45

18.68	6684	nosym45

49.62	12200	sym45

48.68	7114	deep45

50.00 56800 nomark
};
\draw[red] ({rel axis cs:0,0}|-{axis cs:0,46800}) -- 
({rel 
axis  
cs:1,0}|-{axis cs:1,46800});

\draw[green] ({rel axis cs:0,0}-|{axis cs:100,0}) -- 
({rel 
axis cs:0,1}-|{axis cs:100,0});
\end{semilogyaxis}
\end{tikzpicture}


==> japanese12F.tex <==
%!TEX root = paper.tex
\begin{tikzpicture}[scale=0.75]
\begin{semilogyaxis}[xlabel={Analyzed Input 
Space}, 
xtick={0,10,20,30,40,50,60,70,80,90,100}, 
%xticklabel=\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult},
%x tick label style={/pgf/number 
%format/.cd,fixed,precision=2},
ylabel={Analysis Time}, 
%ytick={1,10,100,1000,10000}, 
%ymin=1,
ymax=99000,
%yticklabel=\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult},
%y tick label style={/pgf/number 
%format/.cd,fixed,precision=2}
%log ticks with fixed point,
log number format basis/.code 2 
args={$\pgfmathparse{#1^(#2)}\mathsf{\pgfmathprintnumber{\pgfmathresult}}$s},
]
\addplot[scatter,only marks,  
point meta=explicit 
symbolic,scatter/classes={
nosym58={mark=pentagon,red,mark size=1.25pt},
nosym5={mark=pentagon*,red,mark size=1.25pt},
nosym258={mark=pentagon,orange,mark 
	size=1.25pt},
nosym25={mark=pentagon*,orange,mark 
size=1.25pt},
nosym1258={mark=pentagon,yellow!70!orange,mark
	size=1.25pt},
nosym125={mark=pentagon*,yellow!70!orange,mark
 size=1.25pt},
nosym08={mark=pentagon,green!70!black,mark 
	size=1.25pt},
nosym0={mark=pentagon*,green!70!black,mark 
size=1.25pt},
%
sym58={mark=triangle,red,mark size=1.5pt},
sym5={mark=triangle*,red,mark size=1.5pt},
sym258={mark=triangle,orange,mark size=1.5pt},
sym25={mark=triangle*,orange,mark size=1.5pt},
sym1258={mark=triangle,yellow!70!orange,mark size=1.5pt},
sym125={mark=triangle*,yellow!70!orange,mark size=1.5pt},
sym08={mark=triangle,green!70!black,mark size=1.5pt},
sym0={mark=triangle*,green!70!black,mark size=1.5pt},
%
deep58={mark=Mercedes star,red,mark size=1.5pt},
deep5={mark=star,red,mark size=1.5pt},
deep258={mark=Mercedes star,orange,mark size=1.5pt},
deep25={mark=star,orange,mark size=1.5pt},
deep1258={mark=Mercedes star,yellow!70!orange,mark size=1.5pt},
deep125={mark=star,yellow!70!orange,mark size=1.5pt},
deep08={mark=Mercedes star,green!70!black,mark size=1.5pt},
deep0={mark=star,green!70!black,mark size=1.5pt}
%A={mark=square*,red},
%B={mark=triangle*,green},
%C={mark=x,blue},
%D={mark=o,brown}}
}]
table[meta=label] {
x			y			label

%2.08	7    nosym5
%11.11	50    nosym5
%51.39	721    	nosym5
%79.86	1368    	nosym5

15.28	8 		nosym5
17.01	51		nosym5
51.39	722		nosym5
79.86	2055		nosym5

%2.08	19 nosym58
%11.11	62 nosym58
%51.39	1237 nosym58
%79.86	4588 nosym58

15.28	22		nosym58
17.01	63		nosym58
51.39	1367		nosym58
79.86	3714		nosym58

%41.91	3248	nosym25
%79.77	2722	nosym25
%95.92	8114	nosym25
%99.54	6052	nosym25

59.09	3272	nosym25
83.77	2239	nosym25
96.07	4049	nosym25
99.54	5720	nosym25

%41.91	3256	nosym258
%79.77	6781	nosym258
%95.92	11838	nosym258
%99.54	19707	nosym258

59.09	3291		nosym258
83.77	8390		nosym258
96.07	15229		nosym258
99.54	18214		nosym258

%94.68	12122	nosym125
%99.74	9662	nosym125
%99.98	7702	nosym125
%100.00	5808	nosym125

97.13	12828	nosym125
99.83	12180	nosym125
99.98	8065	nosym125
100.00	5971	nosym125

%94.68	33576	nosym1258
%99.74	22796	nosym1258
%99.98	20592	nosym1258
%100.00	20531	nosym1258

97.13	35160		nosym1258
99.83	31211		nosym1258
99.98	16798		nosym1258
100.00	17130		nosym1258

%100.00	27701	nosym0
%100.00	8246	nosym0
%100.00	6518	nosym0
%100.00	6474	nosym0

100.00	22404	nosym0
100.00	8647	nosym0
100.00	7799	nosym0
100.00	6063	nosym0

%100.00	46800	nosym08
%100.00	26861	nosym08
%100.00	19271	nosym08
%100.00	20248	nosym08

100.00	46800		nosym08
100.00	32927		nosym08
100.00	22529		nosym08
100.00	15543		nosym08

%42.01	104	sym5
%68.40	527	sym5
%82.64	1083		sym5
%93.06	2569		sym5

58.33	86		sym5
69.10	341		sym5
82.64	755		sym5
93.06	2552	sym5

%42.01	162	sym58
%68.40	848	sym58
%82.64	1780	sym58
%93.06	3474	sym58

58.33	151		sym58
69.10	412		sym58
82.64	1445		sym58
93.06	3368		sym58

%92.14		1508	sym25
%97.81		1502	sym25
%99.72		2006	sym25
%99.98		3515	sym25

95.94	3271	sym25
98.68	1411	sym25
99.72	3813	sym25
99.98	3733	sym25

%92.14	1694	sym258
%97.81	3341	sym258
%99.72	4412	sym258
%99.98	7217	sym258

95.94	1812		sym258
98.68	3057		sym258
99.72	3953		sym258
99.98	5954		sym258

%99.64	2542	sym125
%99.99	2731	sym125
%100.00	1838	sym125
%100.00	3516	sym125

99.99	2866	sym125
100.00	1607	sym125
100.00	2791	sym125
100.00	3452	sym125

%99.64	5097	sym1258
%99.99	3084	sym1258
%100.00	4161	sym1258
%100.00	7001	sym1258

99.99	6385		sym1258
100.00	3058		sym1258
100.00	4205		sym1258
100.00	7467		sym1258

%100.00	2596	sym0
%100.00	3261	sym0
%100.00	2243	sym0
%100.00	3361	sym0

100.00	2405	sym0
100.00	2124	sym0
100.00	2748	sym0
100.00	3731	sym0

%100.00	6118	sym08
%100.00	4446	sym08
%100.00	4943	sym08
%100.00	6243	sym08

100.00	3990		sym08
100.00	3037		sym08
100.00	4696		sym08
100.00	5756		sym08

%46.53	197		deep5
%75.35	513		deep5
%91.32	1170	deep5
%96.88	1205	deep5

69.79	198		deep5
80.56	473		deep5
91.32	1173		deep5
96.88	2619		deep5

%93.16	1169	deep25
%99.15	959		deep25
%99.98	1205	deep25
%100.00	1657	deep25

98.26	869		deep25
99.70	805		deep25
99.98	1372		deep25
100.00	2096		deep25

%99.75	679		deep125
%99.99	913		deep125
%100.00	1028	deep125
%100.00	1246	deep125

99.99	1141		deep125
100.00	1014		deep125
100.00	1211		deep125
100.00	1713		deep125

%100.00	1320	deep0
%100.00	995		deep0
%100.00	1440	deep0
%100.00	2065	deep0

100.00	1001	deep0
100.00	1949	deep0
100.00	1456	deep0
100.00	1853	deep0

%46.53	154		deep58
%75.35	475		deep58
%91.32	1628	deep58
%96.88	3519	deep58

69.79	237		deep58
80.56	1386		deep58
91.32	1648		deep58
96.88	2102		deep58

%93.16	2073	deep258
%99.15	3108	deep258
%99.98	3230	deep258
%100.00	5105	deep258

98.26	1235	deep258
99.70	2082	deep258
99.98	2545	deep258
100.00	4098	deep258

%99.75	2306	deep1258
%99.99	2902	deep1258
%100.00	3030	deep1258
%100.00	3613	deep1258

99.99	3079		deep1258
100.00	2873		deep1258
100.00	3372		deep1258
100.00	4589		deep1258

%100.00	2857	deep08
%100.00	3535	deep08
%100.00	3140	deep08
%100.00	3128	deep08

100.00	2278		deep08
100.00	2306	deep08
100.00	2900		deep08
100.00	3051		deep08

};
\draw[red] ({rel axis cs:0,0}|-{axis cs:0,46800}) -- 
({rel 
axis  
cs:1,0}|-{axis cs:0,46800});
\draw[green] ({rel axis cs:0,0}-|{axis cs:100,0}) -- ({rel 
	axis cs:0,1}-|{axis cs:100,0});
\end{semilogyaxis}
\end{tikzpicture}


==> japanese12Fzoom.tex <==
%!TEX root = paper.tex
\begin{tikzpicture}[scale=0.75]
\begin{semilogyaxis}[xlabel={Analyzed Input 
Space}, 
xtick={90,100}, 
%xticklabel=\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult},
%x tick label style={/pgf/number 
%format/.cd,fixed,precision=2},
ylabel={Analysis Time}, 
%ytick={1,10,100,1000,10000}, 
%ymin=1,
%ymax=99000,
%yticklabel=\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult},
%y tick label style={/pgf/number 
%format/.cd,fixed,precision=2}
%log ticks with fixed point,
log number format basis/.code 2 
args={$\pgfmathparse{#1^(#2)}\mathsf{\pgfmathprintnumber{\pgfmathresult}}$s},
]
\addplot[scatter,only marks,  
point meta=explicit 
symbolic,scatter/classes={
nomark={mark=none,mark size=1.25pt},
nosym58={mark=pentagon,red,mark size=1.25pt},
nosym5={mark=pentagon*,red,mark size=1.25pt},
nosym258={mark=pentagon,orange,mark 
	size=1.25pt},
nosym25={mark=pentagon*,orange,mark 
size=1.25pt},
nosym1258={mark=pentagon,yellow!70!orange,mark
	size=1.25pt},
nosym125={mark=pentagon*,yellow!70!orange,mark
 size=1.25pt},
nosym08={mark=pentagon,green!70!black,mark 
	size=1.25pt},
nosym0={mark=pentagon*,green!70!black,mark 
size=1.25pt},
%
sym58={mark=triangle,red,mark size=1.5pt},
sym5={mark=triangle*,red,mark size=1.5pt},
sym258={mark=triangle,orange,mark size=1.5pt},
sym25={mark=triangle*,orange,mark size=1.5pt},
sym1258={mark=triangle,yellow!70!orange,mark size=1.5pt},
sym125={mark=triangle*,yellow!70!orange,mark size=1.5pt},
sym08={mark=triangle,green!70!black,mark size=1.5pt},
sym0={mark=triangle*,green!70!black,mark size=1.5pt},
%
deep58={mark=Mercedes star,red,mark size=1.5pt},
deep5={mark=star,red,mark size=1.5pt},
deep258={mark=Mercedes star,orange,mark size=1.5pt},
deep25={mark=star,orange,mark size=1.5pt},
deep1258={mark=Mercedes star,yellow!70!orange,mark size=1.5pt},
deep125={mark=star,yellow!70!orange,mark size=1.5pt},
deep08={mark=Mercedes star,green!70!black,mark size=1.5pt},
deep0={mark=star,green!70!black,mark size=1.5pt}
%A={mark=square*,red},
%B={mark=triangle*,green},
%C={mark=x,blue},
%D={mark=o,brown}}
}]
table[meta=label] {
x			y			label

%2.08	7    nosym5
%11.11	50    nosym5
%51.39	721    	nosym5
%79.86	1368    	nosym5

%15.28	8
%17.01	51
%51.39	722
%79.86	2055

%2.08	19 nosym58
%11.11	62 nosym58
%51.39	1237 nosym58
%79.86	4588 nosym58

%15.28	22
%17.01	63
%51.39	1367
%79.86	3714

%41.91	3248	nosym25
%79.77	2722	nosym25
%95.92	8114	nosym25
%99.54	6052	nosym25

%59.09	3272
%83.77	2239
96.07	4049	nosym25
99.54	5720	nosym25

%41.91	3256	nosym258
%79.77	6781	nosym258
%95.92	11838	nosym258
%99.54	19707	nosym258

%59.09	3291
%83.77	8390
%96.07	15229
%99.54	18214

%94.68	12122	nosym125
%99.74	9662	nosym125
%99.98	7702	nosym125
%100.00	5808	nosym125

%97.13	12828
%99.83	12180
99.98	8065	nosym125
100.00	5971	nosym125

%94.68	33576	nosym1258
%99.74	22796	nosym1258
%99.98	20592	nosym1258
%100.00	20531	nosym1258

%97.13	35160
%99.83	31211
%99.98	16798
%100.00	17130

%100.00	27701	nosym0
%100.00	8246	nosym0
%100.00	6518	nosym0
%100.00	6474	nosym0

%100.00	22404
100.00	8647	nosym0
100.00	7799	nosym0
100.00	6063	nosym0

%100.00	46800	nosym08
%100.00	26861	nosym08
%100.00	19271	nosym08
%100.00	20248	nosym08

%100.00	46800
%100.00	32927
%100.00	22529
%100.00	15543

%42.01	104	sym5
%68.40	527	sym5
%82.64	1083		sym5
%93.06	2569		sym5

%58.33	86
%69.10	341
%82.64	755
93.06	2552	sym5

%42.01	162	sym58
%68.40	848	sym58
%82.64	1780	sym58
%93.06	3474	sym58

%58.33	151
%69.10	412
%82.64	1445
93.06	3368	sym58

%92.14		1508	sym25
%97.81		1502	sym25
%99.72		2006	sym25
%99.98		3515	sym25

95.94	3271		sym25
98.68	1411		sym25
99.72	3813		sym25
99.98	3733		sym25

%92.14	1694	sym258
%97.81	3341	sym258
%99.72	4412	sym258
%99.98	7217	sym258

95.94	1812	sym258
98.68	3057	sym258
99.72	3953	sym258
99.98	5954	sym258

%99.64	2542	sym125
%99.99	2731	sym125
%100.00	1838	sym125
%100.00	3516	sym125

99.99	2866		sym125
100.00	1607		sym125
100.00	2791		sym125
100.00	3452		sym125

%99.64	5097	sym1258
%99.99	3084	sym1258
%100.00	4161	sym1258
%100.00	7001	sym1258

99.99	6385	sym1258
100.00	3058	sym1258
100.00	4205	sym1258
100.00	7467	sym1258


%100.00	2596	sym0
%100.00	3261	sym0
%100.00	2243	sym0
%100.00	3361	sym0

100.00	2405	sym0
100.00	2124	sym0
100.00	2748	sym0
100.00	3731	sym0

%100.00	6118	sym08
%100.00	4446	sym08
%100.00	4943	sym08
%100.00	6243	sym08

100.00	3990	sym08
100.00	3037	sym08
100.00	4696	sym08
100.00	5756	sym08


%46.53	197		deep5
%75.35	513		deep5
%91.32	1170	deep5
%96.88	1205	deep5

%69.79	198
%80.56	473
91.32	1173	deep5
96.88	2619	deep5

%93.16	1169	deep25
%99.15	959		deep25
%99.98	1205	deep25
%100.00	1657	deep25

%98.26	869
%99.70	805
99.98	1372	deep25
100.00	2096	deep25

%99.75	679		deep125
%99.99	913		deep125
%100.00	1028	deep125
%100.00	1246	deep125

99.99	1141	deep125
100.00	1014	deep125
100.00	1211	deep125
100.00	1713	deep125

%100.00	1320	deep0
%100.00	995		deep0
%100.00	1440	deep0
%100.00	2065	deep0

100.00	1001	deep0
100.00	1949	deep0
100.00	1456	deep0
100.00	1853	deep0

%46.53	154		deep58
%75.35	475		deep58
%91.32	1628	deep58
%96.88	3519	deep58

%69.79	237
%80.56	1386
91.32	1648	deep58
96.88	2102	deep58

%93.16	2073	deep258
%99.15	3108	deep258
%99.98	3230	deep258
%100.00	5105	deep258

98.26	1235	deep258
99.70	2082	deep258
99.98	2545	deep258
100.00	4098	deep258

%99.75	2306	deep1258
%99.99	2902	deep1258
%100.00	3030	deep1258
%100.00	3613	deep1258

99.99	3079	deep1258
100.00	2873	deep1258
100.00	3372	deep1258
100.00	4589	deep1258

%100.00	2857	deep08
%100.00	3535	deep08
%100.00	3140	deep08
%100.00	3128	deep08

100.00	2278	deep08
100.00	2306	deep08
100.00	2900	deep08
100.00	3051	deep08

90 1000 nomark

};
\draw[red] ({rel axis cs:0,0}|-{axis cs:0,46800}) -- 
({rel 
axis  
cs:1,0}|-{axis cs:0,46800});
\draw[green] ({rel axis cs:0,0}-|{axis cs:100,0}) -- ({rel 
	axis cs:0,1}-|{axis cs:100,0});
\end{semilogyaxis}
\end{tikzpicture}


==> japanese24F.tex <==
%!TEX root = paper.tex
\begin{tikzpicture}%[scale=0.65]
\begin{semilogyaxis}[xlabel={Analyzed Input 
Space}, 
xtick={0,10,20,30,40,50,60,70,80,90,100}, 
%xticklabel=\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult},
%x tick label style={/pgf/number 
%format/.cd,fixed,precision=2},
ylabel={Analysis Time}, 
%ytick={1,10,100,1000,10000}, 
%ymin=1,
ymax=99000,
%yticklabel=\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult},
%y tick label style={/pgf/number 
%format/.cd,fixed,precision=2}
%log ticks with fixed point,
log number format basis/.code 2 
args={$\pgfmathparse{#1^(#2)}\mathsf{\pgfmathprintnumber{\pgfmathresult}}$s},
]
\addplot[scatter,only marks,  
point meta=explicit 
symbolic,scatter/classes={
nosym58={mark=pentagon,red,mark size=1.25pt},
nosym5={mark=pentagon*,red,mark size=1.25pt},
nosym258={mark=pentagon,orange,mark 
	size=1.25pt},
nosym25={mark=pentagon*,orange,mark 
size=1.25pt},
nosym1258={mark=pentagon,yellow!70!orange,mark
	size=1.25pt},
nosym125={mark=pentagon*,yellow!70!orange,mark
 size=1.25pt},
nosym08={mark=pentagon,green!70!black,mark 
	size=1.25pt},
nosym0={mark=pentagon*,green!70!black,mark 
size=1.25pt},
%
sym58={mark=Mercedes star,red,mark size=1.5pt},
sym5={mark=star,red,mark size=1.5pt},
sym258={mark=Mercedes star,orange,mark 
size=1.5pt},
sym25={mark=star,orange,mark size=1.5pt},
sym1258={mark=Mercedes 
star,yellow!70!orange,mark 
	size=1.5pt},
sym125={mark=star,yellow!70!orange,mark 
size=1.5pt},
sym08={mark=Mercedes star,green!70!black,mark 
size=1.5pt},
sym0={mark=star,green!70!black,mark size=1.5pt}
%A={mark=square*,red},
%B={mark=triangle*,green},
%C={mark=x,blue},
%D={mark=o,brown}}
}]
table[meta=label] {
x			y			label

2.08	6	nosym5
11.11	44	nosym5
51.39	1004	nosym5
79.86	1783	nosym5

2.08	19 nosym58
11.11	62 nosym58
51.39	1237 nosym58
79.86	4588 nosym58

41.91	2320	nosym25
79.77	2601	nosym25
95.92	4321	nosym25
99.54	5871	nosym25

41.91	3256	nosym258
79.77	6781	nosym258
95.92	11838	nosym258
99.54	19707	nosym258

94.68	17204	nosym125
99.74	9122	nosym125
99.98	6233	nosym125
100.00	9823	nosym125

94.68	33576	nosym1258
99.74	22796	nosym1258
99.98	20592	nosym1258
100.00	20531	nosym1258

100.00	30591	nosym0
100.00	11435	nosym0
100.00	6087	nosym0
100.00	5984	nosym0

100.00	46800	nosym08
100.00	26861	nosym08
100.00	19271	nosym08
100.00	20248	nosym08

42.01	93	sym5
68.40	283	sym5
82.64	1279	sym5
93.06	2706	sym5

42.01	162	sym58
68.40	848	sym58
82.64	1780	sym58
93.06	3474	sym58

92.14	2284	sym25
97.81	1418	sym25
99.72	3152	sym25
99.98	4228	sym25

92.14	1694	sym258
97.81	3341	sym258
99.72	4412	sym258
99.98	7217	sym258

99.64	3596	sym125
99.99	1987	sym125
100.00	2999	sym125
100.00	5529	sym125

99.64	5097	sym1258
99.99	3084	sym1258
100.00	4161	sym1258
100.00	7001	sym1258

100.00	4447	sym0
100.00	1896	sym0
100.00	2319	sym0
100.00	3683	sym0

100.00	6118	sym08
100.00	4446	sym08
100.00	4943	sym08
100.00	6243	sym08
};
\draw[red] ({rel axis cs:0,0}|-{axis cs:0,46800}) -- 
({rel 
axis  
cs:1,0}|-{axis cs:0,46800});
\draw[green] ({rel axis cs:0,0}-|{axis cs:100,0}) -- ({rel 
	axis cs:0,1}-|{axis cs:100,0});
\end{semilogyaxis}
\end{tikzpicture}

